Qudit non-Clifford interleaved benchmarking

We introduce a scheme to characterise a qudit T gate that has different noise than a set of Clifford gates. We developed our scheme through representation theory and ring theory to generalise non-Clifford interleaved benchmarking to qudit systems. By restricting to the qubit case, we recover the dihedral benchmarking scheme. Our characterisation scheme provides experimental physicists a practical method for characterising universal qudit gate sets and advances randomised benchmarking research by providing the characterisation of a complete qudit library.

==> sequence-fidelity-test.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sequence-fidelity-test.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.28305054bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64122371)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sequence-fidelity-test.pdf}}%
    \put(0.12881962,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.26565266,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.39528393,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.52491519,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(0.04645481,1.03839964){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/3$\end{tabular}}}}%
    \put(0.04648512,1.29416841){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2/3$\end{tabular}}}}%
    \put(0.04648512,1.55493018){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.67615171,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.79858126,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$25$\end{tabular}}}}%
    \put(0.93541424,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0.43555183,0.94195086){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}circuit depth $m$\end{tabular}}}}%
    \put(0.02097225,1.16700195){\color[rgb]{0,0,0}\transparent{0.99215698}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sequence fidelity\end{tabular}}}}}%
    \put(0.33072018,1.50176029){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pr(m;0) = \frac{1}{3}+\frac{2}{3}(0.932157)^m$\end{tabular}}}}%
    \put(0.33072018,1.42974283){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pr(m;+) = \frac{1}{3}+\frac{2}{3}(0.920585)^m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sequence-fidelity-test.pdf}}%
    \put(-1.23951029,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(-1.10267738,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(-0.97304619,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(-0.843415,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(-1.32187514,1.03839964){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/3$\end{tabular}}}}%
    \put(-1.32184511,1.29416841){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2/3$\end{tabular}}}}%
    \put(-1.32184511,1.55493018){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(-0.6921786,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(-0.56974893,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$25$\end{tabular}}}}%
    \put(-0.43291596,0.99695408){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(-0.93277843,0.94195086){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}circuit depth $m$\end{tabular}}}}%
    \put(-1.34735801,1.16700195){\color[rgb]{0,0,0}\transparent{0.99215698}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sequence fidelity\end{tabular}}}}}%
    \put(-1.03761008,1.50176029){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pr(m;0) = \frac{1}{3}+\frac{2}{3}(0.932157)^m$\end{tabular}}}}%
    \put(-1.03761008,1.42974283){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pr(m;+) = \frac{1}{3}+\frac{2}{3}(0.920585)^m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sequence-fidelity-test.pdf}}%
    \put(0.12881962,0.060728){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.26565266,0.060728){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.39528393,0.060728){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.52491519,0.060728){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(0.67615171,0.060728){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.79858126,0.060728){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$25$\end{tabular}}}}%
    \put(0.93541424,0.060728){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0.43555183,0.00572482){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}circuit depth $m$\end{tabular}}}}%
    \put(0.04645481,0.10217359){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/3$\end{tabular}}}}%
    \put(0.04648512,0.35794245){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2/3$\end{tabular}}}}%
    \put(0.04648512,0.61870421){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.02097225,0.23077591){\color[rgb]{0,0,0}\transparent{0.99215698}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sequence fidelity\end{tabular}}}}}%
    \put(0.33072018,0.56553432){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pr(m;\makebox[0.2cm]{0}) = \frac{1}{3}+\frac{2}{3}(0.932157)^m$\end{tabular}}}}%
    \put(0.33072018,0.49351694){\color[rgb]{0,0,0}\transparent{0.99215698}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pr(m;\makebox[0.2cm]{\scalebox{1.2}{+}}) = \frac{1}{3}+\frac{2}{3}(0.920585)^m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sequence-fidelity-test.pdf}}%
  \end{picture}%
\endgroup%

